Analyzing Sustainability Messaging in Large-Scale Corporate Social Media

In this work, we introduce a multimodal analysis pipeline that leverages large foundation models in vision and language to analyze corporate social media content, with a focus on sustainability-related communication. Addressing the challenges of evolving, multimodal, and often ambiguous corporate messaging on platforms such as X (formerly Twitter), we employ an ensemble of large language models (LLMs) to annotate a large corpus of corporate tweets on their topical alignment with the 17 Sustainable Development Goals (SDGs). This approach avoids the need for costly, task-specific annotations and explores the potential of such models as ad-hoc annotators for social media data that can efficiently capture both explicit and implicit references to sustainability themes in a scalable manner. Complementing this textual analysis, we utilize vision-language models (VLMs), within a visual understanding framework that uses semantic clusters to uncover patterns in visual sustainability communication. This integrated approach reveals sectoral differences in SDG engagement, temporal trends, and associations between corporate messaging, environmental, social, governance (ESG) risks, and consumer engagement. Our methods-automatic label generation and semantic visual clustering-are broadly applicable to other domains and offer a flexible framework for large-scale social media analysis.

==> example_tweets.tex <==
\newcommand{\tweetcardFancy}[6]{
    % Define box dimensions
    \setlength{\fboxsep}{3pt}
    \setlength{\fboxrule}{0.7pt}
    
    % Main tweet box
    \fbox{%
        \begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
            % Profile section
            \textbf{\large #2} \hspace{0.5em} {\small\textcolor{gray!70}{#3}} \hfill {\textcolor{black}\faTwitter} \\[1pt]
            \rule{\linewidth}{0.4pt}\\[0.25pt]
            
            % Content area with aligned top edges
            \begin{minipage}[]{0.5\linewidth}
                \includegraphics[width=\linewidth, keepaspectratio]{#1}
            \end{minipage}%
            \hfill
            \begin{minipage}[]{0.41\linewidth}
                \small\raggedright #4
            \end{minipage}
            
            % Full-width annotation below both content elements
            \vspace{2pt}
            \fbox{%
                \begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
                    \colorbox{gray!15}{%
                        \begin{minipage}{\dimexpr\linewidth-2\fboxsep\relax}
                            {\footnotesize\textcolor{black}{\textbf{Annotation:} #6}}
                        \end{minipage}%
                    }%
                \end{minipage}%
            }%
        \end{minipage}%
    }%
}

\begin{center}
    \begin{minipage}{0.48\textwidth}
        \tweetcardFancy{figures/tweet_images/3_1033210944690696193.jpg}{Nike}{@nike}{You can take the superhero out of her costume, but you can never take away her superpowers. \#justdoit}{4:34 PM · Aug 25, 2018}{SDG5: Achieve gender equality and empower all women and girls}
    \end{minipage} 
    \begin{minipage}{0.48\textwidth}
        \tweetcardFancy{figures/tweet_images/3_1006484208041197568.jpg}{Tesla}{@tesla}{RT @business: Solar surpasses gas and wind as the biggest source of new power in the U.S.}{8:17 PM · Jun 13, 2018}{SDG7: Ensure access to affordable, reliable, sustainable and modern energy for all}
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \tweetcardFancy{figures/tweet_images/3_1308888165818732552.jpg}{United Airlines}{@united}{Without Ruth Bader Ginsburg's tireless pursuit of equality, the dreams of women pilots, like Captain Van Wormer and First Officer Duerk pictured here last year, would not have been able to take flight.}{10:13 PM · Sep 23, 2020}{SDG5: Achieve gender equality and empower all women and girls}
    \end{minipage} 
    \begin{minipage}{0.48\textwidth}
        \tweetcardFancy{figures/tweet_images/3_930171338584571904.jpg}{Intel Corp}{@intel}{Our planet's climate is quickly changing, and animals like the polar bear are struggling to adapt. With Intel \#drones in tow, we set off on an environmental research mission.}{11:55 AM · Nov 16, 2020}{SDG13: Take urgent action to combat climate change and its impacts}
    \end{minipage}
    \hfill
\end{center}
